Set-based State Estimation with Probabilistic Consistency Guarantee under Epistemic Uncertainty

Consistent state estimation is challenging, especially under the epistemic uncertainties arising from learned (nonlinear) dynamic and observation models. In this work, we propose a set-based estimation algorithm, named Gaussian Process-Zonotopic Kalman Filter (GP-ZKF), that produces zonotopic state estimates while respecting both the epistemic uncertainties in the learned models and aleatoric uncertainties. Our method guarantees probabilistic consistency, in the sense that the true states are bounded by sets (zonotopes) across all time steps, with high probability. We formally relate GP-ZKF with the corresponding stochastic approach, GP-EKF, in the case of learned (nonlinear) models. In particular, when linearization errors and aleatoric uncertainties are omitted and epistemic uncertainties are simplified, GP-ZKF reduces to GP-EKF. We empirically demonstrate our method's efficacy in both a simulated pendulum domain and a real-world robot-assisted dressing domain, where GP-ZKF produced more consistent and less conservative set-based estimates than all baseline stochastic methods.

==> figures/new_concept_rebuttal_row.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_concept_rebuttal_row_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1089.87895936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13511073)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{./figures/new_concept_rebuttal_row_pdf.pdf}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=19]{RAL22/figures/new_concept_rebuttal_row_pdf.pdf}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=20]{RAL22/figures/new_concept_rebuttal_row_pdf.pdf}}%

    
    \put(0.013,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{Current} \\\end{tabular}}}}%
    
    \put(0.062,0.021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$x_1$}\end{tabular}}}}%
    \put(-0.01,0.0825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$x_2$}\end{tabular}}}}%
    \put(0.0375,0.087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$\hat{X}_{t-1}$}\end{tabular}}}}%
    
    % ------------------------ Prediction ------------------------------- 
    
    \put(0.1975,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{Prediction}\end{tabular}}}}%
     
    \put(0.1725,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}{\small{(1)}}\end{tabular}}}}%
     

    % \put(0.02,0.00){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$\mathbf{u}_{t-1}$}\end{tabular}}}}%
    \put(0.120,0.10149505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{x}$}\end{tabular}}}}%
    \put(0.120,0.06149505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{x}$}\end{tabular}}}}%
    \put(0.095,0.022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$p(\mathbf{w})$}\end{tabular}}}}%
    \put(0.19,0.0725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{x, u}$}\end{tabular}}}}%
    \put(0.195,-0.0065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{w}$}\end{tabular}}}}%
    \put(0.33860742,0.020){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$x_1$}\end{tabular}}}}%
    \put(0.261,0.08592079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$x_2$}\end{tabular}}}}%
 
    \put(0.19,0.033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{x, u}$}\end{tabular}}}}%
   
    \put(0.205,0.106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$f(\mathbf{x, u})$}\end{tabular}}}}%
    \put(0.21,0.05704797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$g(\mathbf{x,u})$}\end{tabular}}}}%
    \put(0.22541027,0.0165623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{w}$}\end{tabular}}}}%
   \put(0.31,0.0975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$\bar{X}_{t}$}\end{tabular}}}}%
    
    % ------------------------ Measurement ------------------------------- 
    \put(0.463,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{Measurement}\end{tabular}}}}%
    
    \put(0.439,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}{\small{(2)}}\end{tabular}}}}%
     
    
    \put(0.355,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\mathbf{y}_t$\end{tabular}}}}%
    \put(0.4625,0.0525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{x, u}$}\end{tabular}}}}%
    \put(0.385,0.08493355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{y}$}\end{tabular}}}}%
  
    \put(0.47089721,0.008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{v}$}\end{tabular}}}}%
    \put(0.37,0.038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$p(\mathbf{v})$}\end{tabular}}}}%
    

    \put(0.49,0.02822207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{v}$}\end{tabular}}}}%

    \put(0.4725,0.0875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{$h(\mathbf{x,u})$}\end{tabular}}}}%

    \put(0.605,0.020){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$x_1$}\end{tabular}}}}%
    \put(0.53,0.084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$x_2$}\end{tabular}}}}%
    
    \put(0.57,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$\bar{X}_{y_t}$}\end{tabular}}}}%
    
    
    % ------------------------ Correction ------------------------------- 

    \put(0.652,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{Correction}\end{tabular}}}}%
    \put(0.628,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{(3)}\end{tabular}}}}%

    \put(0.71,0.020){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$x_1$}\end{tabular}}}}%
    \put(0.6375,0.082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$x_2$}\end{tabular}}}}%
    
    \put(0.685,0.0915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small{$\hat{X}_{t}$}\end{tabular}}}}%
    
    % ------------------------ Legend ------------------------------- 
    \put(0.76,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Prediction}\end{tabular}}}}%
    
     \put(0.753,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Measurement}\end{tabular}}}}%
    \put(0.76,0.013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Correction}\end{tabular}}}}%

    
    \put(0.86,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Known}\end{tabular}}}}%
    % \put(0.863,0.085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Known}\end{tabular}}}}%
    \put(0.935,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Aleatoric}\end{tabular}}}}%

    \put(0.863,0.085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Epistemic + Error}\end{tabular}}}}%
    % \put(0.932,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{+ Error}\end{tabular}}}}%
   
    \put(0.864,0.059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Epistemic + Error}\end{tabular}}}}%
    \put(0.863,0.041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Aleatoric}\end{tabular}}}}%
    % \put(0.9375,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Aleatoric}\end{tabular}}}}%
    \put(0.862,0.0138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Intersection $\bar{X}_{t} \cap \bar{X}_{y_t}$}\end{tabular}}}}%
 
   
    % \put(0.90960219,0.12761993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}Sets\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/results_pendulum/plot3.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zono_no_occ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.61070375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82247853)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/results_pendulum/plot3_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/results_pendulum/plot3_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/results_pendulum/plot3_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/results_pendulum/plot3_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/results_pendulum/plot3_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./figures/results_pendulum/plot3_pdf.pdf}}%
    
    \put(0.89,0.285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{True}\\ \footnotesize{state}\end{tabular}}}}%
    \put(0.89,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Point} \\~\footnotesize{est.}\end{tabular}}}}%
    
    \put(0.17,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Dynamic} \\\footnotesize{consistent} \\\end{tabular}}}}%
    \put(0.16,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Measurement} \\ \footnotesize{consistent}\\\end{tabular}}}}%
    \put(0.165,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Zonotopic}\\\end{tabular}}}}%


    \put(0.09,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.18,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.30,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.38,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.48,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.57,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.66,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.76,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.85,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.95,0.03){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    
   \put(0.53,-0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\theta$\footnotesize{(rad)}\end{tabular}}}}%

    \put(-0.04,0.07950514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-18\end{tabular}}}}%
    \put(-0.04,0.15017691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-16\end{tabular}}}}%
    \put(-0.04,0.22084883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-14\end{tabular}}}}%
    \put(-0.04,0.29152057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-12\end{tabular}}}}%
    \put(-0.04,0.36219225){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(-0.02,0.432864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-8\end{tabular}}}}%
    \put(-0.02,0.5035356){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-6\end{tabular}}}}%
    \put(-0.02,0.5742072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4\end{tabular}}}}%
    \put(-0.02,0.64487894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(-0.0,0.71555063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(-0.0,0.77){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(-0.1,0.46529877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}$\dot{\theta}$\end{tabular}}}}%
    \put(-0.14,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{(rad/s)}\end{tabular}}}}%
    
 


    \put(0.82,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Initial}\end{tabular}}}}%
    \put(0.20564478,0.77){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\footnotesize{Final}\end{tabular}}}}%
  \end{picture}%
\endgroup%

